Elevating Industries with Unmanned Aerial Vehicles: Integrating Sustainability and Operational Innovation

Unmanned aerial vehicles, commonly known as drones, have emerged as a disruptive technology with the potential to revolutionize operations across various industries. Drones are the fast-growing internet-of-things technology and are estimated to have a $100 billion market value in the next decade. Exploring drone operations through research has the potential to yield innovative academic insights and create significant practical effects in diverse industries, offering a competitive edge. Drawing insights from both academic and industry literature, this article describes how technological advancements in UAVs may disrupt traditional operational practices in different industries (e.g., commercial last-mile delivery, commercial pickup and delivery, telecommunication, insurance, healthcare, humanitarian, environmental, urban planning, homeland security), identifies the value of this evolving disruptive technology from sustainability and operational innovation perspectives, argues the significance of this area for operations management by conceptualizing a research agenda. The current state of the art focuses on the computing aspect of analytical models to tackle a variety of synthetic drone-related problems, with mixed integer optimization being the primary tool. There is a very significant research gap that should focus on drone operations management with industry know-how by partnering with actual stakeholders and using a variety of tools (i.e., econometrics, field experiments, game theory, optimal control, utility functions). This article aims to promote research on UAVs from operations management and industry-specific point of view.

==> (inline-0) <==
\begin{tabular}{llll}
\hline
\rowcolor{Gray}
\multicolumn{4}{l}{\textbf{Table \ref{table:detailed-features}}}\\
\hline
\multicolumn{4}{l}{\textbf{Commodity}}\\
\hline
\textit{Unit:} & AED: Automated External Defibrillator & B: Blood & DS: Disinfectant Spray \\
 & GHG: General Humanitarian Goods & GMG: General Medical Goods & Me: Medication \\
 & Meal: Meal & Pa: Package & TK: Testing Kit \\
 & V: Vaccine & Wi-Fi: Bandwidth &  \\
 \hdashline
\textit{Characteristic:} & (M): Multiple & (P): Perishable &  \\
\hline
\multicolumn{4}{l}{\textbf{Pickup}}\\
\hline
$\checkmark$ : Allowed & $\times$: Not Allowed &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Loop}}\\
\hline
$\checkmark$ : Allowed & $\times$: Not Allowed & $\odot$: Obligatory &  \\
\hline
\multicolumn{4}{l}{\textbf{Synchronization Vehicle}}\\
\hline
A: Ambulance & Bus: Bus & M: Mothership Drone & Mo: Motorcycle \\
Ship: Ship & T: Truck &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Synchronization Type}}\\
\hline
Co: Cooperative & Se: Separate &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Recharging Node}}\\
\hline
$\checkmark$ : Present & $\times$: Not Present &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Number of Drones}}\\
\hline
$\infty$: Unrestricted &  &  &  \\
\hline
\rowcolor{Gray}
\multicolumn{4}{l}{\textbf{Table \ref{table:articles2}}}\\
\hline
\multicolumn{4}{l}{\textbf{Model}}\\
\hline
CAM: Continuous Approximation Modeling & CP: Constraint Programming & DP: Dynamic Programming & DRO: Distributionally Robust Optimization \\
FHMDP: Finite Horizon Markov Decision Process & FP: Fuzzy Programming & MILP: Mixed Integer Linear Programming & MINLP: Mixed Integer Non-Linear Programming \\
MIQCP: Mixed Integer Quadratically Constrained Programming & MISOCP: Mixed Integer Second Order Cone Programming & NLSP: Non-Linear Stochastic Programming & OO: Online Optimization \\
POMDP: Partially Observable Markov Decision Process & Q: Queuing & RA: Real Analysis & RO: Robust Optimization \\
SOCP: Second Order Conic Programming & SP: Stochastic Programming & ThSSP: Three Stage Stochastic Programming & TSRO: Two Stage Robust Optimization \\
TSSP: Two Stage Stochastic Programming &  &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Uncertainty}}\\
\hline
AO: Action Outcome & D: Demand & DAR: Demand Arrival Rate & DE: Drone Endurance \\
DL: Demand Location & FD: Flight Distance & FF: Forest Fire & FS: Flight Speed \\
I: Informativeness & NE: Navigation Environment & NE: Navigation Environments & RN: Road Network \\
RT: Response Time & RTr: Road Traffic & S: Supply & TT: Travel Time \\
TTT: Truck Travel Time & WD: Wind Direction & WT: Waiting Time &  \\
\hline
\multicolumn{4}{l}{\textbf{Solution Method}}\\
\hline
$[E]$: Exact & $[H]$: Heuristic &  &  \\
\hline
\rowcolor{Gray}
\multicolumn{4}{l}{\textbf{Table \ref{table:DL-obj}}}\\
\hline
\multicolumn{4}{l}{\textbf{Objective Function}}\\
\hline
bu: Batteries Used (Environmental Sustainability) & cap: Throughput Capacity & cs: Customers Served & ds: Distance \\
du: Utility & ec: Energy Consumption (Environmental Sustainability) & ed: Excess Delivery (Equity) & eff: Efficiency \\
fp: Fire Probability (Environmental Sustainability) & frt: Total Flight and Recharging Time & ii: Initial Investment & les: Length of the E-line System \\
lt: Lateness & mfr: Minimum Fulfillment Rate & ms: Makespan & nd: Number of Drones \\
p: Profit & rs: Recharging Stations & rt: Response Time (Equity) & sr: Synchronization Risk \\
sv: Successful Vaccinations (Social Sustainability) & tc: Total Cost & ud: Unsatisfied Demand & vlpi: Value Loss of Perished Items \\
wt: Waiting Time &  &  &  \\
\hline
\multicolumn{4}{l}{\textbf{Objective Function Characteristic}} \\
\hline
M: Multiple Models & O: Multiple Objective Functions &  &  \\
\hline
\end{tabular}
\begin{tabular}{|p{2in}|p{0.75in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{3in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Commodity}} & \rotatebox{270}{\textbf{Pickup}} & \rotatebox{270}{\textbf{Loop}} & \rotatebox{270}{\textbf{Synchronization Vehicle     }} & \rotatebox{270}{\textbf{Synchronization Type}} & \rotatebox{270}{\textbf{Recharging Node}} & \rotatebox{270}{\textbf{Number of Vehicles}} & \rotatebox{270}{\textbf{Number of Drones}} & \rotatebox{270}{\textbf{Nodes per Drone Trip}} & \rotatebox{0}{\textbf{Case Study}} \\
\hline
\multicolumn{11}{|l|}{\textbf{Commercial Last-mile Delivery Operations}} \\
\hline
\citet{asadi2022monotone} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\citet{bakir2020optimizing} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{baloch2020strategic} & Pa & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & New York City \\
\citet{betti2023dispatching} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{boysen2018drone} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{bruni2022logic} & Pa & $\times$ & $\odot$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{campuzano2023drone} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{chang2018optimal} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{chen2021improved} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\citet{chen2022deep} & Pa (M) & $\times$ & $\odot$ & T & Se & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{cheng2020drone} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{chiang2019impact} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{coindreau2021parcel} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{cokyasar2021designing} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Chicago \\
\citet{dayarian2020same} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{dell2021drone} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{dienstknecht2022traveling} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{dukkanci2021minimizing} & Pa & $\times$ & $\odot$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Kartal, Istanbul \\
\citet{el2021parcel} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{huang2020method} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\citet{jeong2019truck} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{jung2022drone} & Pa & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & South Korea (Remote Islands) \\
\citet{kang2021exact} & Pa (M) & $\times$ & $\odot$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{kitjacharoenchai2019multiple} & Pa & $\times$ & $\times$ & T & Se, Co & $\times$ & $\geq 1$ & $\infty$ & $1$ & Philadelphia and Indiana \\
\citet{kitjacharoenchai2020two} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $\geq 1$ & Synthetic \\
\citet{kloster2023multiple} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{liu2022energy} & Pa (M) & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{liu2022flying} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Knoxville \\
\citet{liu2023elliptical} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\infty$ & $\times$ & Troy, Michigan \\
\citet{luo2021multi} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{masmoudi2022vehicle} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{masone2022multivisit} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $> 1$ & Denver, Co \\
\citet{momeni2023new} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $> 1$ & Tehran \\
\citet{moshref2021comparative} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{murray2015flying} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{murray2020multiple} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{najy2023collaborative} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{nguyen2022min} & Pa & $\times$ & $\odot$ & T & Se & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{nguyen2023parallel} & Pa (M) & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{perera2020retail} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\citet{pina2021traveling} & Pa & $\times$ & $\odot$ & T & Se & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{pinto2022point} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\citet{poikonen2020multi} & Pa (M) & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $\geq 1$ & $> 1$ & Synthetic \\
\citet{raj2020multiple} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $\geq 1$ & $1$ & Synthetic \\
\citet{rave2023drone} & Pa & $\times$ & $\checkmark$ & T & Se, Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{salama2022collaborative} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{saleu2022parallel} & Pa & $\times$ & $\times$ & T & Se, Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{schermer2019hybrid} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{shavarani2019congested} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $> 1$ & $\times$ & San Francisco \\
\citet{shen2021operating} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{thomas2023collaborative} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $\geq 1$ & $> 1$ & $1$ & Synthetic \\
\citet{troudi2018sizing} & Pa & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & MD4-1000 Drone Fleet \\
\citet{ulmer2018same} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Iowa City \\
\citet{wang2017vehicle} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{wang2019vehicle} & Pa (M) & $\times$ & $\times$ & T & Se, Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{wang2022piggyback} & Pa & $\times$ & $\times$ & M & Se, Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{wang2022truck} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Chongqing, China \\
\citet{wang2023optimal} & Pa (M) & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{wen2022heterogeneous} & Pa (M) & $\times$ & $\times$ & M & Se, Co & $\times$ & $1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{xia2021joint} & Pa & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{xia2023branch} & Pa (M) & $\times$ & $\times$ & T & Se, Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{yang2023planning} & Pa & $\times$ & $\odot$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{zhang2022novel} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{zhao2022robust} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $\geq 1$ & $1$ & Synthetic \\
\hline
\end{tabular}
\end{adjustbox}
\label{table:detailed-features}
\end{center}
\end{table}

\begin{table}[!hbt] \setlength{\tabcolsep}{8pt}
\begin{center}
\begin{adjustbox}{width=\textwidth}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|p{2in}|p{0.75in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{3in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Commodity}} & \rotatebox{270}{\textbf{Pickup}} & \rotatebox{270}{\textbf{Loop}} & \rotatebox{270}{\textbf{Synchronization Vehicle     }} & \rotatebox{270}{\textbf{Synchronization Type}} & \rotatebox{270}{\textbf{Recharging Node}} & \rotatebox{270}{\textbf{Number of Vehicles}} & \rotatebox{270}{\textbf{Number of Drones}} & \rotatebox{270}{\textbf{Nodes per Drone Trip}} & \rotatebox{0}{\textbf{Case Study}} \\
\hline
\multicolumn{11}{|l|}{\textbf{Commercial Pickup and Delivery Operations}} \\
\hline
\citet{cheng2023adaptive} & Pa & $\checkmark$ & $\times$ & Bus & Se, Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{gomez2022pickup} & Pa & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{gu2023dynamic} & Pa & $\checkmark$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $> 1$ & Synthetic \\
\citet{ham2018integrated} & Pa & $\checkmark$ & $\checkmark$ & T & Se, Co & $\times$ & $> 1$ & $\geq 1$ & $> 1$ & Synthetic \\
\citet{jiang2023multi} & Pa & $\checkmark$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{karak2019hybrid} & Pa (M) & $\checkmark$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{kyriakakis2023grasp} & Pa (M) & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{levin2022branch} & Pa (M) & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{liu2019optimization} & Meal (M) & $\checkmark$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{liu2023routing} & Pa (M) & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{luo2022last} & Pa (M) & $\checkmark$ & $\times$ & T & Se, Co & $\times$ & $> 1$ & $1$ & $> 1$ & Synthetic \\
\citet{meng2023multi} & Pa (M) & $\checkmark$ & $\times$ & T & Se, Co & $\times$ & $> 1$ & $1$ & $> 1$ & Synthetic \\
\citet{pei2021managing} & Meal & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{pinto2020network} & Meal & $\checkmark$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Synthetic \\
\hline
\multicolumn{11}{|l|}{\textbf{Telecommunications Operations}} \\
\hline
\citet{cicek2019location} & Wi-Fi & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $\geq 1$ & $\times$ & Synthetic \\
\citet{colajanni2023three} &  Wi-Fi & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\hline
\multicolumn{11}{|l|}{\textbf{Insurance Operations}} \\
\hline
\citet{zeng2022nested} & $\times$ & $\times$ & $\times$ & T & Co & $\checkmark$ & $1$ & $1$ & $> 1$ & Santa Rosa (Wildfire) \\
\hline
\multicolumn{11}{|l|}{\textbf{Healthcare Operations}} \\
\hline
\citet{boutilier2022drone} &  AED & $\times$ & $\odot$ & A & Se & $\times$ & $> 1$ & $> 1$ & $1$ & Southern Ontario, Canada \\ 
\citet{dhote2020designing} &  V, B & $\checkmark$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Brussels \\ 
\citet{enayati2023multimodal} &  V (P) & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\ 
\citet{enayati2023vaccine} &  V & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Vanatu Island \\ 
\citet{gentili2022locating} &  GMG (P) & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Central Florida \\ 
\citet{ghelichi2021logistics} &  GMG (M) & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $> 1$ & $\times$ & Louisville, Kentucky \\ 
\citet{hou2021integrated} & B & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Hangzhou, China (Bloodbank) \\
\citet{kim2017drone} &  Me, TK & $\checkmark$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Texas \\ 
\citet{lejeune2022maximizing} &  AED & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Virginia Beach \\ 
\citet{macias2020optimal} &  GMG & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $> 1$ & $\times$ & Taiwan (Earthquake) \\ 
\citet{park2022scheduling} &  TK & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $\geq 1$ & $> 1$ & Sioux Falls, South Dakota \\ 
\citet{rezaei2023integrating} &  B & $\checkmark$ & $\checkmark$ & A & Se & $\times$ & $> 1$ & $\geq 1$ & $> 1$ & Avaj, Iran (Earthquake) \\ 
\citet{shi2022bi} &  GMG & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{shin2022heterogeneous} &  AED & $\times$ & $\odot$ & A & Se & $\times$ & $> 1$ & $> 1$ & $1$ & Toronto, Ontario \\ 
\citet{wang2023multi} &  GMG & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Orange County, California \\ 
\citet{wang2023robust} &  V (M) & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Linshui County, China (Pandemic) \\ 
\citet{wankmuller2020optimal} &  AED & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Val Venosta, Italy (Mountain) \\ 
\citet{zhang2023collaborative} & V (P) & $\times$ & $\checkmark$ & T & Se & $\times$ & $> 1$ & $> 1$ & $> 1$ & Chengdu, China (Pandemic) \\ 
\hline
\multicolumn{11}{|l|}{\textbf{Humanitarian Operations}} \\
\hline
\citet{bravo2019use} &  $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $1$ & $\times$ & Brazil (Tornado), Japan (Nuclear Accident), South Sudan (Refugee Camp) \\ 
\citet{chowdhury2017drones} &  GHG & $\times$ & $\odot$ & T & Se & $\times$ & $> 1$ & $> 1$ & $1$ & Mississippi (Hurricane) \\ 
\citet{chowdhury2021drone} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Hancock County, Mississippi \\
\citet{dukkanci2023drones} &  GHG & $\times$ & $\odot$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Istanbul (Earthquake) \\ 
\citet{escribano2020endogenous} &  $\times$ & $\times$ & $\times$ & T & Se & $\times$ & $\geq 1$ & $\geq 1$ & $> 1$ & Port au Prince, Haiti (Earthquake) \\ 
\citet{ghelichi2022drone} & GHG & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\infty$ & $\times$ & Central Florida (Hurricane) \\
\citet{glock2020mission} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{grogan2021using} &  $\times$ & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Oklahoma and Texas (Tornado) \\ 
\citet{jeong2020humanitarian} &  GHG & $\times$ & $\times$ & M & Co & $\times$ & $1$ & $> 1$ & $> 1$ & Northwest Syria (Civil War) \\ 
\citet{kim2019stochastic} &  GHG & $\times$ & $\odot$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{kyriakakis2022cumulative} &  $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{lu2022multi} &  GHG (M) & $\checkmark$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{oruc2018post} &  $\times$ & $\times$ & $\times$ & Mo & Se & $\times$ & $\geq 1$ & $\geq 1$ & $> 1$ & Kartal, Istanbul \\ 
\citet{rabta2018drone} &  GHG (M) & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $1$ & $\times$ & Synthetic \\
\citet{reyes2021exploration} &  $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $1$ & $\times$ & Northern Colombia (Rural Area) \\ 
\citet{yin2023robust} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Wenchuan, China (Earthquake) \\
\citet{zhang2021humanitarian} &  $\times$ & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $> 1$ & Kartal, Istanbul \\ 
\citet{zhang2023robust} &  $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Qinghai, China (Earthquake) and Kartal, Istanbul \\ 
\citet{zhu2022two} &  GHG & $\times$ & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\hline
\multicolumn{11}{|l|}{\textbf{Environmental Operations}} \\
\hline
\citet{ermaugan2022learning} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ & $\times$ & $\infty$ & $\times$ & Precision Agriculture \\
\citet{liu2023exact} & $\times$ & $\times$ & $\times$ & Ship & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Wusong and Shanghai (Jurisdiction) \\
\citet{ozkan2023uav} &  $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\geq 1$ & $\times$ & Turkey (Forest Fire) \\ 
\citet{shen2020synergistic} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{shen2022synergistic} & $\times$ & $\times$ & $\times$ & Ship & Co & $\times$ & $1$ & $\geq 1$ & $> 1$ & Tianjin Port \\
\citet{xia2019drone} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Pearl River Delta, China \\
\hline
\end{tabular}
\end{adjustbox}
\label{table:articles}
\end{center}
\end{table}

\begin{table}[!hbt] \setlength{\tabcolsep}{8pt}
\begin{center}
\begin{adjustbox}{width=\textwidth}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|p{2in}|p{0.75in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{0.5in}|p{3in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Commodity}} & \rotatebox{270}{\textbf{Pickup}} & \rotatebox{270}{\textbf{Loop}} & \rotatebox{270}{\textbf{Synchronization Vehicle     }} & \rotatebox{270}{\textbf{Synchronization Type}} & \rotatebox{270}{\textbf{Recharging Node}} & \rotatebox{270}{\textbf{Number of Vehicles}} & \rotatebox{270}{\textbf{Number of Drones}} & \rotatebox{270}{\textbf{Nodes per Drone Trip}} & \rotatebox{0}{\textbf{Case Study}} \\
\hline
\multicolumn{11}{|l|}{\textbf{Urban Planning Operations}} \\
\hline
\citet{amorosi2023multiple} & $\times$ & $\times$ & $\times$ & M & Co & $\times$ & $1$ & $> 1$ & $> 1$ & Cordoba Courtyard Festival \\
\citet{campbell2021solving} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $> 1$ & $\times$ & Synthetic \\
\citet{manshadian2023synchronized} & DS & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Tehran, Iran (Environmental Contamination) \\
\hline
\multicolumn{11}{|l|}{\textbf{Homeland Security Operations}} \\
\hline
\citet{ahmadian2022smart} & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ & $\checkmark$ &  $\times$ & $> 1$ & $\times$ & US-Mexico Border \\
\hline
\multicolumn{11}{|l|}{\textbf{Methodological}} \\
\hline
\citet{agatz2018optimization} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{amorosi2021coordinating} & Pa & $\times$ & $\times$ & M & Co & $\times$ & $1$ & $1$ & $> 1$ & Synthetic \\
\citet{boccia2021column} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{boccia2023new} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{bogyrbayeva2023deep} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{bouman2018dynamic} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{cavani2021exact} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{dell2020matheuristic} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{dell2021algorithms} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{dell2021modeling} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & Synthetic \\
\citet{dell2022exact} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{euchi2021hybrid} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{gonzalez2020truck} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $> 1$ & Synthetic \\
\citet{gu2022hierarchical} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $> 1$ & Synthetic \\
\citet{ha2018min} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{montemanni2023solving} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{moshref2020truck} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $> 1$ & $1$ & São Paulo, Brazil \\
\citet{poikonen2017vehicle} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $\infty$ & $1$ & Synthetic \\
\citet{poikonen2019branch} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{poikonen2020mothership} & Pa & $\times$ & $\times$ & M & Co & $\times$ & $1$ & $1$ & $\geq 1$ & Synthetic \\
\citet{roberti2021exact} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{sacramento2019adaptive} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $1$ & $1$ & Synthetic \\
\citet{schermer2019matheuristic} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\citet{tamke2021branch} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $\geq 1$ & $1$ & Synthetic \\
\citet{tinicc2023exact} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $\infty$ & $1$ & Synthetic \\
\citet{vasquez2021exact} & Pa & $\times$ & $\checkmark$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{yin2023branch} & Pa (M) & $\times$ & $\times$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{yu2020two} & Pa (M) & $\times$ & $\checkmark$ & T & Co & $\times$ & $> 1$ & $> 1$ & $> 1$ & Synthetic \\
\citet{yurek2018decomposition} & Pa & $\times$ & $\times$ & T & Co & $\times$ & $1$ & $1$ & $1$ & Synthetic \\
\citet{zhou2023exact} & Pa (M) & $\times$ & $\odot$ & T & Co & $\times$ & $> 1$ & $> 1$ & $1$ & Synthetic \\
\hline
\end{tabular}
\begin{tabular}{|p{2in}|p{1in}|p{0.6in}|p{6in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Model}} & \rotatebox{270}{\textbf{Uncertainty     }} & \rotatebox{0}{\textbf{Solution Method}} \\
\hline
\multicolumn{4}{|l|}{\textbf{Commercial Last-mile Delivery Operations}} \\
\hline
\citet{asadi2022monotone} & FHMDP  & D & [H] Monotone approximate dynamic programming with regression-based initialization. \\
\citet{bakir2020optimizing} & MILP & $\times$ & [E] Dynamic discretization discovery approach. \\
\citet{baloch2020strategic} & MINLP, U & $\times$ & [E] Logic-based Benders decomposition. \\
\citet{betti2023dispatching} & RA & $\times$ & [H] Approximation algorithm. \\
\citet{boysen2018drone} & MILP & $\times$ & [E] Decomposition algorithm. [H] Simulated annealing. \\
\citet{bruni2022logic} & MILP & $\times$ & [E] Logic-based Benders decomposition. \\
\citet{campuzano2023drone} & MILP & $\times$ & [H] Variable neighborhood descent, multi-neighborhood tabu search algorithms. \\
\citet{chang2018optimal} & MINLP & $\times$ & [E] $k$-means clustering, shift-weights algorithms. \\
\citet{chen2021improved} & MDP & D & [H] Matheuristic algorithm. \\
\citet{chen2022deep} & SP & D & [H] Reinfocement learning algorithm. \\
\citet{cheng2020drone} & MINLP  & $\times$ & [E] Branch-and-cut approach using logical infeasibility cut and subgradient cut. \\
\citet{chiang2019impact} & MILP & $\times$ & [H] Genetic algorithm. \\
\citet{coindreau2021parcel} & MILP & $\times$ & [H] Adaptive large neighborhood search algorithm. \\
\citet{cokyasar2021designing} & MINLP, Q  & DAR & [E] Derivative-supported cutting-plane algorithm. \\
\citet{dayarian2020same} & MILP & $\times$ & [H] Metaheuristic algorithm. \\
\citet{dell2021drone} & MILP & $\times$ & [E] Branch-and-cut with three-indexed and two-indexed formulations. \\
\citet{dienstknecht2022traveling} & MILP & $\times$ & [E] Dynamic programming. \\
\citet{dukkanci2021minimizing} & MISOCP & $\times$ & [E] Reformulation and commercial solver. \\
\hline
\end{tabular}
\end{adjustbox}
\label{table:models-uncertainties-solutions}
\end{center}
\end{table}

\begin{table}[!hbt] \setlength{\tabcolsep}{8pt}
\begin{center}
\begin{adjustbox}{width=\textwidth}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|p{2in}|p{1in}|p{0.6in}|p{6in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Model}} & \rotatebox{270}{\textbf{Uncertainty     }} & \rotatebox{0}{\textbf{Solution Method}} \\
\hline
\multicolumn{4}{|l|}{\textbf{Commercial Last-mile Delivery Operations (Cont'd)}} \\
\hline
\citet{el2021parcel} & MILP & $\times$ & [H] Valid inequalities. \\
\citet{huang2020method} & MILP  & $\times$ & [E] Full coverage deployment, local movement, and adjustment algorithms. \\
\citet{jeong2019truck} & MILP  & $\times$ & [H] Genetic algorithm, particle swarm optimization, simulated annealing, and nearest neighborhood.\\
\citet{jung2022drone} & RO & WD & [E] Reformulation, commercial solver. \\
\citet{kang2021exact} & MILP & $\times$ & [E] Logic-based Benders decomposition. \\
\citet{kitjacharoenchai2019multiple} & MILP & $\times$ & [H] Adaptive insertion algorithm. \\
\citet{kitjacharoenchai2020two} & MILP & $\times$ & [H] Drone truck route construction, large neighborhood search algorithms. \\
\citet{kloster2023multiple} & MILP  & $\times$ & [H] Decomposition-based, iterated local search, set-partitioning algorithms. \\
\citet{liu2022energy} & DP, Q & DAR & [E] Diffusion analysis. \\
\citet{liu2022flying} & MDP & TT & [H] Reinforcement learning, deep Q-network algorithms. \\
\citet{liu2023elliptical} & MILP, MINLP  & $\times$ & [H] Adapted Cooper’s alternating locate-allocate algorithm. \\
\citet{luo2021multi} & MILP & $\times$ & [H] Multi-start tabu search with tailored neighborhood structure. \\
\citet{masmoudi2022vehicle} & MILP  & $\times$ & [H] Adaptive multi-start simulated annealing algorithm. \\
\citet{masone2022multivisit} & MISOCP & $\times$ & [H] Route-transform-shortest path algorithm. \\
\citet{momeni2023new} & MILP & $\times$ & [H] Nearest neighborhood, local search algorithms. \\
\citet{moshref2021comparative} & MILP & $\times$ & [H] Metaheuristic algorithm. \\
\citet{murray2015flying} & MILP & $\times$ & [H] Route and re-assign heuristic. \\
\citet{murray2020multiple} & MILP & $\times$ & [H] Partitioning, sub-problem, local search based three stage algorithm. \\
\citet{najy2023collaborative} & MILP & $\times$ & [H] Branch-and-cut based algorithm. \\
\citet{nguyen2022min} & MILP & $\times$ & [H] Ruin and recreate metaheuristic.  \\
\citet{nguyen2023parallel} & MILP & $\times$ & [H] Ruin and re-create algorithm. \\
\citet{perera2020retail} & RA & $\times$ & [E] Closed form solution. \\
\citet{pina2021traveling} & MILP & $\times$ & [H] Decomposition based algorithm. \\ 
\citet{pinto2022point} & MILP & $\times$ & [H] $m$-shortest path-based algorithm. \\
\citet{poikonen2020multi} & MILP & $\times$ & [H] Route, transform, shortest path algorithm. \\
\citet{raj2020multiple} & MINLP  & $\times$ & [H] Three phase iterative local-search algorithm. \\
\citet{rave2023drone} & MILP & $\times$ & [H] Adaptive large neighborhood search algorithm. \\
\citet{salama2022collaborative} & MILP  & $\times$ & [H] Simulated annealing, variable neighborhood search based two-stage algorithm. \\
\citet{saleu2022parallel} & MILP & $\times$ & [H] Hybrid metaheuristic algorithm. \\
\citet{schermer2019hybrid} & MILP & $\times$ & [H] Hybrid variable neighborhood/tabu search algorithm. \\
\citet{shavarani2019congested} & MINLP, Q  & WT  & [H] Genetic algorithm. \\
\citet{shen2021operating} & Q  & DAR & [H] Recovery time based heuristic. \\
\citet{thomas2023collaborative} & MILP & $\times$ & [H] Deep learning-based cluster-first route-second algorithm. \\
\citet{troudi2018sizing} & MILP & $\times$ & [E] Commercial solver. \\
\citet{ulmer2018same} & MDP & D & [H] Policy function approximation. \\
\citet{wang2017vehicle} & MILP & $\times$ & [H] Commercial solver, worst case analysis. \\
\citet{wang2019vehicle} & MILP & $\times$ & [E] Branch-and-price algorithm. \\
\citet{wang2022piggyback} & MILP & $\times$ & [H] Dynamic programming and greedy algorithm. \\
\citet{wang2022truck} & MILP & $\times$ & [H] Iterative local search algorithm. \\
\citet{wang2023optimal} & MILP & $\times$ & [H] Genetic algorithm. \\
\citet{wen2022heterogeneous} & DP & $\times$ & [H] Clustering, variable neighbor descent, dynamic programming algorithms. \\
\citet{xia2021joint} & MINLP  & $\times$ & [H] MILP reformulation, branch and price, Dantzig-Wolfe decomposition algorithms. \\
\citet{xia2023branch} & MINLP & $\times$ & [E] Branch-and-price-and-cut algorithm. \\
\citet{yang2023planning} & RO & RTr & [E] Branch-and-price algorithm. \\
\citet{zhang2022novel} & MILP & $\times$ & [H] Extended non-dominated sorting genetic algorithm. \\
\citet{zhao2022robust} & SOCP  & NE & [H] Three-phased adaptive large neighborhood search algorithm. \\
\hline
\multicolumn{4}{|l|}{\textbf{Commercial Pickup and Delivery Operations}} \\
\hline
\citet{cheng2023adaptive} & MINLP & $\times$ & [H] Adaptive large neighborhood search algorithm. \\
\citet{gomez2022pickup} & MILP & $\times$ & [H] Greedy randomized adaptive search algorithm. \\
\citet{gu2023dynamic} & MDP & DAR & [H] Offline enhanced construction, segment-based algorithms. \\
\citet{ham2018integrated} & CP  & $\times$ & [H] Variable ordering algorithm with flow control models. \\
\citet{jiang2023multi} & MILP & $\times$ & [H] Adaptive large neighborhood search algorithm. \\
\citet{karak2019hybrid} & MILP & $\times$ & [H] Extended Clarke-and-Wright algorithm. \\
\citet{kyriakakis2023grasp} & MILP & $\times$ & [H] Variable neighborhood search, greedy randomized adaptive search algorithm. \\
\citet{levin2022branch} & MILP & $\times$ & [H] Branch-and-price based algorithm. \\
\citet{liu2019optimization} & MILP, MIQCP  & $\times$ & [E] Online dispatch algorithm. \\
\citet{liu2023routing} & MILP, S & $\times$ & [H] Column generation based brute-force path enumeration algorithm. \\
\citet{luo2022last} & MILP & $\times$ & [H] Iterated local search algorithm. \\
\citet{meng2023multi} & MILP & $\times$ & [H] Two-stage simulated annealing algorithm. \\
\citet{pei2021managing} & Q & DAR & [E] Closed form solution. \\
\citet{pinto2020network} & MILP  & $\times$ & [E] Commercial solver. \\
\hline
\end{tabular}
\end{adjustbox}
\label{table:articles}
\end{center}
\end{table}

\begin{table}[!hbt] \setlength{\tabcolsep}{8pt}
\begin{center}
\begin{adjustbox}{width=\textwidth}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|p{2in}|p{1in}|p{0.6in}|p{6in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Model}} & \rotatebox{270}{\textbf{Uncertainty     }} & \rotatebox{0}{\textbf{Solution Method}} \\
\hline
\multicolumn{4}{|l|}{\textbf{Telecommunications Operations}} \\
\hline
\citet{cicek2019location} & MINLP  & $\times$ & [H] Modified alternate location-allocation algorithm. \\
\citet{colajanni2023three} &  ThSSP  & D & [E] Variational formulation. \\ 
\hline
\multicolumn{4}{|l|}{\textbf{Insurance Operations}} \\
\hline
\citet{zeng2022nested} & MIQCP  & $\times$ & [H] MILP reformulation, neighborhood search algorithms. \\
\hline
\multicolumn{4}{|l|}{\textbf{Healthcare Operations}} \\
\hline
\citet{boutilier2022drone} &  MILP, Q  & RT  & [E] Reformulation, commercial solver. \\ 
\citet{dhote2020designing} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{enayati2023multimodal} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{enayati2023vaccine} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{gentili2022locating} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{ghelichi2021logistics} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{hou2021integrated} & DRO & D & [E] Two-stage stochastic optimization model. \\
\citet{kim2017drone} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{lejeune2022maximizing} &  MINLP, Q  & DAR  & [E] MILP reformulation. [H] Persistency-based algorithm for large scale. \\ 
\citet{macias2020optimal} &  MILP  & $\times$ & [H] Large neighborhood search, simulated annealing algorithm.  \\ 
\citet{park2022scheduling} &  MILP  & $\times$ & [H] Decomposition based algorithm. \\ 
\citet{rezaei2023integrating} &  TSSP  &  D, S  & [H] Particle swarm optimization algorithm. \\ 
\citet{shi2022bi} &  MILP  & $\times$ & [H] Sorting genetic algorithm. \\ 
\citet{shin2022heterogeneous} &  MILP, Q  & DAR  & [H] Joint drone and ambulance allocation algorithm considering bystander availability. \\ 
\citet{wang2023multi} &  FP, Q  & DE, DAR  & [E] Chance constraints, second-order conic, fuzzy and weighted goal programming. \\ 
\citet{wang2023robust} &  RO  & S  & [E] Column and constraint generation algorithm. \\ 
\citet{wankmuller2020optimal} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{zhang2023collaborative} & MINLP  & $\times$ & [H] K-means clustering, non-dominated sorting genetic algorithm. \\ 
\hline
\multicolumn{4}{|l|}{\textbf{Humanitarian Operations}} \\
\hline
\citet{bravo2019use} &  POMDP  & AO  & [H] Greedy algorithm. \\
\citet{chowdhury2017drones} &  CAM  & $\times$ & [E] Two-phase continuous approximation algorithm. \\ 
\citet{chowdhury2021drone} & MILP  & $\times$ & [H] Adaptive large neighborhood search, modified backtracking adaptive threshold accepting algorithms. \\
\citet{dukkanci2023drones} &  TSSP  & D, RN  & [H] Scenario decomposition algorithm. \\ 
\citet{escribano2020endogenous} &  SP  & RN  & [H] Greedy sequential method and genetic algorithm. \\ 
\citet{ghelichi2022drone} & SP  & DL  & [H] Multi-stage decomposition algorithm. \\
\citet{glock2020mission} & DP & I & [H] Two-phase multi-start adaptive large neighborhood search algorithm. \\
\citet{grogan2021using} &  MILP  & $\times$ & [H] Rectangular/hexagonal waypoint generation algorithm. \\ 
\citet{jeong2020humanitarian} &  MILP  & $\times$ & [H] $\epsilon$-constraint algorithm. \\ 
\citet{kim2019stochastic} &  SP  & FD  & [H] LP rounding and Benders decomposition based algorithm. \\ 
\citet{kyriakakis2022cumulative} &  MILP  & $\times$ & [H] Parallel weighted greedy randomized adaptive search algorithm. \\ 
\citet{lu2022multi} &  MILP  & $\times$ & [H] Multi-objective ant-colony/evolutionary algorithms. \\ 
\citet{oruc2018post} &  MILP  & $\times$ & [H] Base route algorithm. \\ 
\citet{rabta2018drone} &  MILP  & $\times$ & [E] Commercial solver. \\ 
\citet{reyes2021exploration} &  OO  & RN  & [H] Online routing algorithm. \\ 
\citet{yin2023robust} & RO & D, TTT & [E] Branch-and-price-and-cut algorithm with budgeted uncertainty set. \\
\citet{zhang2021humanitarian} &  MILP  & $\times$ & [H] Decomposition and column generation based algorithm. \\ 
\citet{zhang2023robust} &  RO  & RT  & [H] Branch-and-price, branch-and-cut, greedy randomized adaptive search algorithms. \\ 
\citet{zhu2022two} &  TSRO  & D  & [H] Column and constraint generation. \\ 
\hline
\multicolumn{4}{|l|}{\textbf{Environmental Operations}} \\
\hline
\citet{ermaugan2022learning} & MILP  & $\times$ & [H] Learn and fly algorithm based on column generation and machine learning. \\
\citet{liu2023exact} & MILP & $\times$ & [E] Reformulation and column generation. \\
\citet{ozkan2023uav} &  NLSP  & FF, FS  & [H] Simulation based optimization algorithm. \\ 
\citet{shen2020synergistic} & MILP & $\times$ & [E] Particle swarm optimization algorithm. \\
\citet{shen2022synergistic} & MILP & $\times$ & [H] Artificial bee colony, simulated annealing algorithms. \\
\citet{xia2019drone} & MILP & $\times$ & [H] Lagrangian relaxation. \\
\hline
\multicolumn{4}{|l|}{\textbf{Urban Planning Operations}} \\
\hline
\citet{amorosi2023multiple} & MISOCP & $\times$ & [H] Matheuristic algorithm. \\
\citet{campbell2021solving} & MILP & $\times$ & [H] Local search, destruct, and repair algorithms. \\
\citet{manshadian2023synchronized} & MILP  & $\times$ & [H] Simulated annealing, tabu search algorithms. \\
\hline
\multicolumn{4}{|l|}{\textbf{Homeland Security Operations}} \\
\hline
\citet{ahmadian2022smart} & MINLP & $\times$ & [H] Finding critical speeds algorithm. \\
\hline
\end{tabular}
\end{adjustbox}
\label{table:articles}
\end{center}
\end{table}

\begin{table}[!hbt] \setlength{\tabcolsep}{8pt}
\begin{center}
\begin{adjustbox}{width=\textwidth}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|p{2in}|p{1in}|p{0.6in}|p{6in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Model}} & \rotatebox{270}{\textbf{Uncertainty     }} & \rotatebox{0}{\textbf{Solution Method}} \\
\hline
\multicolumn{4}{|l|}{\textbf{Methodological}} \\
\hline
\citet{agatz2018optimization} & MILP  & $\times$ & [H] Route-first, cluster-second algorithm based on local search and dynamic programming. \\
\citet{amorosi2021coordinating} & MISOCP  & $\times$ & [H] Decomposition based algorithm. \\
\citet{boccia2021column} & MILP & $\times$ & [E] Branch-and-cut, column generation, valid inequalities. \\
\citet{boccia2023new} & MILP & $\times$ & [E] Arc-based integer linear programming reformulation, branch-and-cut algorithm. \\
\citet{bogyrbayeva2023deep} & MILP & $\times$ & [H] Deep reinforcement learning and neural networks. \\
\citet{bouman2018dynamic} & MILP & $\times$ & [E] Dynamic programming. \\
\citet{cavani2021exact} & MILP & $\times$ & [E] Decomposition and branch-and-cut algorithm. \\
\citet{dell2020matheuristic} & MILP & $\times$ & [H] Random restart local search algorithm. \\
\citet{dell2021algorithms} & MILP & $\times$ & [H] Branch-and-bound based algorithm. \\
\citet{dell2021modeling} & MILP & $\times$ & [E] Multi-index reformulation and branch-and-cut algorithm. \\
\citet{dell2022exact} & MILP & $\times$ & [E] Branch-and-cut algorithm. \\
\citet{euchi2021hybrid} & MILP & $\times$ & [H] Hybrid genetic-sweep algorithm. \\
\citet{gonzalez2020truck} & MILP & $\times$ & [H] Greedy destruction and reconstruction, simulated annealing algorithms. \\
\citet{gu2022hierarchical} & MILP  & $\times$ & [H] Two-level, segment-based, decomposition-based local search algorithm. \\
\citet{ha2018min} & MILP & $\times$ & [H] Greedy randomized adaptive search algorithm. \\
\citet{montemanni2023solving} & MILP & $\times$ & [H] Constraint programming. \\
\citet{moshref2020truck} & MILP & $\times$ & [H] Largest neighborhood search. \\
\citet{poikonen2017vehicle} & MILP  & $\times$ & [E] Commercial solver. \\
\citet{poikonen2019branch} & MILP & $\times$ & [E] Branch-and-bound algorithm. \\
\citet{poikonen2020mothership} & SOCP  & $\times$ & [E] Branch and bound algorithm. [H] Greedy, local search, insertion algorithms. \\
\citet{roberti2021exact} & MILP & $\times$ & [E] Compact formulation, dynamic programming, set partitioning, branch-and-price algorithms. \\
\citet{sacramento2019adaptive} & MILP & $\times$ & [H] Adaptive large neighborhood search algorithm. \\
\citet{schermer2019matheuristic} & MILP & $\times$ & [H] Valid inequalities based matheuristic algorithm. \\
\citet{tamke2021branch} & MILP  & $\times$ & [E] Branch-and-cut algorithm. \\
\citet{tinicc2023exact} & MILP  & $\times$ & [E] Branch-and-cut algorithm. \\
\citet{vasquez2021exact} & MILP & $\times$ & [E] Benders–type decomposition algorithm, valid inequalities. \\
\citet{yin2023branch} & MILP & $\times$ & [E] Branch-and-price-and-cut algorithm. \\
\citet{yu2020two} & MILP & $\times$ & [H] Hybrid metaheuristic approach with backtracking. \\
\citet{yurek2018decomposition} & MILP & $\times$ & [E] Decomposition-based iterative optimization algorithm. \\
\citet{zhou2023exact} & MILP & $\times$ & [H] Branch-and-price, tabu search algorithm, exact labeling algorithms. \\
\hline
\end{tabular}
\begin{tabular}{|p{2in}|p{0.15in}|p{0.15in}|p{0.15in}|p{0.15in}|p{0.15in}|p{3in}|p{2in}|p{0.15in}|p{0.15in}|p{0.15in}|p{0.15in}|p{0.15in}|p{3in}|}
\hline
\rowcolor{Gray}
\rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Location}} & \rotatebox{270}{\textbf{Inventory}} & \rotatebox{270}{\textbf{Allocation}} & \rotatebox{270}{\textbf{Distribution}} & \rotatebox{270}{\textbf{Routing}} & \rotatebox{270}{\textbf{Objective Function     }} & \rotatebox{0}{\textbf{Article}} & \rotatebox{270}{\textbf{Location}} & \rotatebox{270}{\textbf{Inventory}} & \rotatebox{270}{\textbf{Allocation}} & \rotatebox{270}{\textbf{Distribution}} & \rotatebox{270}{\textbf{Routing}} & \rotatebox{270}{\textbf{Objective Function     }} \\
\hline
\multicolumn{7}{|l|}{\textbf{Commercial Last-mile Delivery Operations}} & \multicolumn{7}{|l|}{\textbf{Insurance Operations}} \\ 
\hline
\citet{asadi2022monotone} & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & [Max] p & \citet{zeng2022nested} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\cline{8-14}
\citet{bakir2020optimizing} & $\times$  & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ms & \multicolumn{7}{|l|}{\textbf{Healthcare Operations}} \\ 
\cline{8-14}
\citet{baloch2020strategic} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Max] p $^{M1,M2,M3,M4}$ & \citet{boutilier2022drone} &  $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & $\times$  & [Min] nd \\ 
\citet{betti2023dispatching} & $\checkmark$  & $\times$  & $\times$  & $\times$  & $\times$  & [Min] ds & \citet{dhote2020designing} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] tv $^{M1,M2,M3,M4}$ \\ 
\citet{boysen2018drone} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ & \citet{enayati2023multimodal} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc \\ 
\citet{bruni2022logic} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] wt & \citet{enayati2023vaccine} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc \\ 
\citet{campuzano2023drone} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ & \citet{gentili2022locating} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] du \\ 
\citet{chang2018optimal} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{ghelichi2021logistics} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms \\ 
\citet{chen2021improved} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Max] p & \citet{hou2021integrated} & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] tc \\ 
\citet{chen2022deep} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Max] cs & \citet{kim2017drone} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ii $^{M1}$, [Min] tc $^{M2}$ \\ 
\citet{cheng2020drone} & $\checkmark$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{lejeune2022maximizing} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] ms \\ 
\citet{chiang2019impact} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc, ec & \citet{macias2020optimal} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$, [Min] ed $^{O3}$, [Min] ec $^{O4}$ \\ 
\citet{coindreau2021parcel} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{park2022scheduling} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{cokyasar2021designing} & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{rezaei2023integrating} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] cs $^{O1}$, [Min] ms $^{O2}$ \\ 
\citet{dayarian2020same} & $\times$  & $\checkmark$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{shi2022bi} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$ \\ 
\citet{dell2021drone} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{shin2022heterogeneous} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Max] cs \\ 
\citet{dienstknecht2022traveling} & $\times$  & $\checkmark$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{wang2023multi} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$, [Min] rt $^{O3}$ \\ 
\citet{dukkanci2021minimizing} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] tc, ec & \citet{wang2023robust} &  $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc $^{O1}$, [Max] sv $^{O2}$ \\ 
\citet{el2021parcel} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{wankmuller2020optimal} &  $\times$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] frt $^{O1}$, [Min] nd $^{O2}$ \\ 
\citet{huang2020method} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] rs & \citet{zhang2023collaborative} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] vlpi $^{O2}$ \\
\cline{8-14}
\citet{jeong2019truck} & $\checkmark$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \multicolumn{7}{|l|}{\textbf{Humanitarian Operations}} \\ 
\cline{8-14}
\citet{jung2022drone} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] ms & \citet{bravo2019use} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{kang2021exact} & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] ms & \citet{chowdhury2017drones} &  $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & $\times$  & [Min] tc \\ 
\citet{kitjacharoenchai2019multiple} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{chowdhury2021drone} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{kitjacharoenchai2020two} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{dukkanci2023drones} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] ud \\ 
\citet{kloster2023multiple} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms & \citet{escribano2020endogenous} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{liu2022energy} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ec $^{O2}$ & \citet{ghelichi2022drone} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] du \\ 
\citet{liu2022flying} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] p & \citet{glock2020mission} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] cs \\ 
\citet{liu2023elliptical} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] ds & \citet{grogan2021using} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{luo2021multi} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{jeong2020humanitarian} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] cs $^{O1}$, [Min] tc $^{O2}$, [Min] sr $^{O3}$ \\ 
\citet{masmoudi2022vehicle} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] p & \citet{kim2019stochastic} &  $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] tc \\ 
\citet{masone2022multivisit} & $\times$  & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{kyriakakis2022cumulative} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{momeni2023new} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{lu2022multi} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] mfr $^{O1}$, [Min] ms $^{O2}$ \\ 
\citet{moshref2021comparative} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2,M3}$ & \citet{oruc2018post} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] cs $^{O1}$, [Max] p $^{O2}$ \\ 
\citet{murray2015flying} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ & \citet{rabta2018drone} &  $\checkmark$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$ \\ 
\citet{murray2020multiple} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{reyes2021exploration} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ds \\ 
\citet{najy2023collaborative} & $\times$  & $\checkmark$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{yin2023robust} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc, lt \\ 
\citet{nguyen2022min} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc & \citet{zhang2021humanitarian} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] p \\ 
\citet{nguyen2023parallel} & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{zhang2023robust} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] p \\ 
\citet{perera2020retail} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] p & \citet{zhu2022two} &  $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc \\ 
\cline{8-14}
\citet{pina2021traveling} & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms & \multicolumn{7}{|l|}{\textbf{Environmental Operations}} \\ 
\cline{8-14}
\citet{pinto2022point} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ds $^{O1}$, [Min] rs $^{O2}$ & \citet{ermaugan2022learning} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] frt \\ 
\citet{poikonen2020multi} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{liu2023exact} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] p \\ 
\citet{raj2020multiple} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{ozkan2023uav} &  $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] fp $^{M1,M2,M3}$ \\ 
\citet{rave2023drone} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc $^{M1,M2}$ & \citet{shen2020synergistic} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$ \\ 
\citet{salama2022collaborative} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \citet{shen2022synergistic} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{saleu2022parallel} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms & \citet{xia2019drone} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] cs \\ 
\cline{8-14}
\citet{schermer2019hybrid} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \multicolumn{7}{|l|}{\textbf{Urban Planning Operations}} \\ 
\cline{8-14}
\citet{shavarani2019congested} & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc & \citet{amorosi2023multiple} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ \\ 
\citet{shen2021operating} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Min] tc $^{O1}$, [Max] cap $^{O2}$ & \citet{campbell2021solving} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{thomas2023collaborative} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{M1}$, [Min] tc $^{M2}$ & \citet{manshadian2023synchronized} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Max] cs \\ 
\cline{8-14}
\citet{troudi2018sizing} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ds $^{M1}$, [Min] nd $^{M2}$, [Min] bu $^{M3}$ & \multicolumn{7}{|l|}{\textbf{Homeland Security Operations}} \\ 
\cline{8-14}
\citet{ulmer2018same} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] p & \citet{ahmadian2022smart} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Min] nd $^{O1}$, [Min] les $^{O2}$ \\ 
\cline{8-14}
\citet{wang2017vehicle} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms & \multicolumn{7}{|l|}{\textbf{Methodological}} \\ 
\cline{8-14}
\citet{wang2019vehicle} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{agatz2018optimization} & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms \\ 
\citet{wang2022piggyback} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms & \citet{amorosi2021coordinating} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ds $^{O1,O2,O3,O4}$ \\ 
\citet{wang2022truck} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc & \citet{boccia2021column} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{wang2023optimal} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{boccia2023new} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{wen2022heterogeneous} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{bogyrbayeva2023deep} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{xia2021joint} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc, ec $^{O1}$, [Min] tc, ds $^{O2}$ & \citet{bouman2018dynamic} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{xia2023branch} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{cavani2021exact} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{yang2023planning} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] p & \citet{dell2020matheuristic} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{zhang2022novel} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ec $^{O1}$, [Min] tc $^{O2}$, [Min] ms $^{O3}$ & \citet{dell2021algorithms} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{zhao2022robust} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{O1}$, [Min] sr $^{O2}$ & \citet{dell2021modeling} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\cline{1-7}
\multicolumn{7}{|l|}{\textbf{Commercial Pickup and Delivery Operations}} & \citet{dell2022exact} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\cline{1-7}
\citet{cheng2023adaptive} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc, lt & \citet{euchi2021hybrid} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{gomez2022pickup} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2,M3}$ & \citet{gonzalez2020truck} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{gu2023dynamic} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] p & \citet{gu2022hierarchical} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{ham2018integrated} & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms & \citet{ha2018min} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{jiang2023multi} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] tc & \citet{montemanni2023solving} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{karak2019hybrid} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{moshref2020truck} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] wt \\ 
\citet{kyriakakis2023grasp} & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ec & \citet{poikonen2017vehicle} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{levin2022branch} & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Max] cs $^{O1}$, [Min] tc $^{O2}$ & \citet{poikonen2019branch} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{liu2019optimization} & $\checkmark$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] ds $^{O1}$, [Min] lt $^{O2}$, [Max] eff $^{O3}$ & \citet{poikonen2020mothership} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ \\ 
\citet{liu2023routing} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Max] p $^{M1,M2}$ & \citet{roberti2021exact} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\citet{luo2022last} & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{sacramento2019adaptive} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{meng2023multi} & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] tc & \citet{schermer2019matheuristic} & $\times$  & $\times$  & $\checkmark$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ \\ 
\citet{pei2021managing} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Max] p & \citet{tamke2021branch} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms $^{M1,M2}$ \\ 
\citet{pinto2020network} & $\checkmark$  & $\checkmark$  & $\checkmark$  & $\times$  & $\checkmark$  & [Max] cs & \citet{tinicc2023exact} & $\checkmark$  & $\checkmark$  & $\times$  & $\checkmark$  & $\checkmark$  & [Min] tc $^{O1}$, [Min] ms $^{O2}$ \\ 
\cline{1-7}
\multicolumn{7}{|l|}{\textbf{Telecommunications Operations}} & \citet{vasquez2021exact} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
\cline{1-7}
\citet{cicek2019location} & $\checkmark$  & $\times$  & $\checkmark$  & $\times$  & $\times$  & [Max] p & \citet{yin2023branch} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
\citet{colajanni2023three} &  $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\times$  & [Max] cs $^{O1}$, [Min] tc $^{O2}$ & \citet{yu2020two} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] tc \\ 
& & & & & &  & \citet{yurek2018decomposition} & $\times$  & $\times$  & $\times$  & $\times$  & $\checkmark$  & [Min] ms \\ 
& & & & & &  & \citet{zhou2023exact} & $\times$  & $\times$  & $\checkmark$  & $\checkmark$  & $\checkmark$  & [Min] ms \\ 
\hline
\end{tabular}
\begin{tabular}{cll}
\hline
\textbf{UNSDG}&\textbf{Description}&\textbf{Class}\\
\hline
SDG 1 & No Poverty & Social \\
SDG 2 & Zero Hunger & Social \\
SDG 3 & Good Health and Well-being & Social \\
SDG 4 & Quality Education & Social \\
SDG 5 & Gender Equality & Social \\
SDG 6 & Clean Water and Sanitation & Environmental \\
SDG 7 & Affordable and Clean Energy & Environmental \\
SDG 8 & Decent Work and Economic Growth & Economic \\
SDG 9 & Industry, Innovation and Infrastructure & Economic \\
SDG 10 & Reduced Inequalities & Social \\
SDG 11 & Sustainable Cities and Communities & Social \\
SDG 12 & Responsible Consumption and Production & Economic \\
SDG 13 & Climate Action & Environmental \\
SDG 14 & Life Below Water & Environmental \\
SDG 15 & Life on Land & Environmental \\
SDG 16 & Peace, Justice and Strong Institutions & Social \\
SDG 17 & Partnerships & Social \\
\hline
\end{tabular}
